Cosserat micropolar and couple-stress elasticity models of flexomagnetism at finite deformations

We propose geometrically nonlinear (finite) continuum models of flexomagnetism based on the Cosserat micropolar and its descendent couple-stress theory. These models introduce the magneto-mechanical interaction by coupling the micro-dislocation tensor of the micropolar model with the magnetisation vector using a Lifshitz invariant. In contrast to conventional formulations that couple strain-gradients to the magnetisation using fourth-order tensors, our approach relies on third-order tensor couplings by virtue of the micro-dislocation being a second-order tensor. Consequently, the models permit centrosymmetric materials with a single new flexomagnetic constant, and more generally allow cubic-symmetric materials with two such constants. We postulate the flexomagnetic action-functionals and derive the corresponding governing equations using both scalar and vectorial magnetic potential formulations, and present numerical results for a nano-beam geometry, confirming the physical plausibility and computational feasibility of the models.

==> figs/cvss.tex <==
\definecolor{asb}{rgb}{0.,0.4,0.6}
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\begin{tikzpicture}[scale = 0.6]
			\begin{loglogaxis}[
				/pgf/number format/1000 sep={},
				%title={},
				axis lines = left,
				% xlabel={$\gamma$},
				ylabel={$\max \norm{\disp}$},
				xmin=0.5e-4, xmax=2e-1,
				ymin=0.05e-4, ymax=0.5,
				% x dir=reverse,
				xtick={1e-4,1e-3,1e-2,1e-1},
				ytick={1e-5,1e-4,1e-3,1e-2,1e-1},
				legend pos=north west,
				ymajorgrids=true,
				grid style=dotted,
				]
                %first line
				\addplot[
				color=blue,
				mark=diamond,
				]
				coordinates {
                        (1e-4, 0.000020287019999166176)
                        (1e-3, 0.0002)
                        (1e-2, 0.002)
                        (1e-1, 0.02)
				};
            \addlegendentry{$\chi_\mathrm{m}\mu_0\eta_\mathrm{iso}$}

            %first line
				\addplot[
				color=asb,
				mark=triangle,
				]
				coordinates {
                        (1e-4, 0.000011317186371833368)
                        (1e-3, 0.00011)
                        (1e-2, 0.0011)
                        (1e-1, 0.011)
				};
            \addlegendentry{$\widetilde{f}_1$}

            %first line
				% \addplot[
				% color=violet,
				% mark=pentagon,
				% ]
				% coordinates {
    %                     (0.1, 1)
    %                     (1, 1)
    %                     (10, 1)
    %                     (100, 1)
    %                     (177.827941004, 1)
    %                     (316.227766017, 1)
    %                     (562.34132519, 1)
    %                     (1000, 1)
    %                     (1778.27941004, 1)
    %                     (3162.27766017, 1)
				% };
    %         \addlegendentry{$g_\mathrm{iso} + g_\mathrm{cub}$}
            
			\end{loglogaxis}
            % \draw (6.5,6.25) node[anchor=north east]{$_{ \muc \to + \infty, \, \Lc = 0}$};
		\end{tikzpicture}

==> figs/gb.tex <==
\definecolor{asb}{rgb}{0.,0.4,0.6}
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\begin{tikzpicture}[scale = 0.6]
			\begin{axis}[
				/pgf/number format/1000 sep={},
				%title={},
				axis lines = left,
				xlabel={$\gamma$},
            ylabel={$\ext \con{\tbmag}{\vb{e}_3}$},
				xmin=-1.1e+3, xmax=1.1e+3,
				ymin=-0.3, ymax=0.3,
				% x dir=reverse,
				xtick={-1000,-500,0,500,1000,2000},
				ytick={-0.25,-0.125,0,0.125,0.25},
				legend style={at={(0.03,0.5)},anchor=west},
				ymajorgrids=true,
				grid style=dotted,
				]
            %first line
				\addplot[
				color=blue,
				mark=diamond,
				]
				coordinates {
                        (-1000, 0.23485436007498384)
                        (-750, 0.17990081668920138)
                        (-500, 0.12300541501685075)
                        (-250, 0.0633114670743007)
                        (-100, 0.025787849847364538)
                        (-10, 0.002592630513684062)
                        (0, 0)
                        (10, -0.002592630513684059)
                        (100, -0.02578784984736473)
                        (250, -0.06331146707430112)
                        (500, -0.12300541501685068)
                        (750, -0.17990081668920133)
                        (1000, -0.23485436007498303)
				};
            \addlegendentry{$\gamma_\mathrm{iso}$}

            %first line
				\addplot[
				color=asb,
				mark=triangle,
				]
				coordinates {
                        (-1000, -0.2802550553829114)
                        (-750, -0.2143078409051356)
                        (-500, -0.1477351077074482)
                        (-250, -0.07612825607926257)
                        (-100, -0.03074200291672062)
                        (-10, -0.003085649257736697)
                        (0, 0)
                        (10, 0.0030856492577367033)
                        (100, 0.03074200291672068)
                        (250, 0.07612825607926306)
                        (500, 0.1477351077074476)
                        (750, 0.21430784090513733)
                        (1000, 0.28025505538291207)
				};
            \addlegendentry{$\gamma_\mathrm{cub}$}

            %first line
				% \addplot[
				% color=asb,
				% mark=triangle,
				% ]
				% coordinates {
    %                     (0.1, 1)
    %                     (1, 1)
    %                     (10, 1)
    %                     (100, 1)
    %                     (177.827941004, 1)
    %                     (316.227766017, 1)
    %                     (562.34132519, 1)
    %                     (1000, 1)
    %                     (1778.27941004, 1)
    %                     (3162.27766017, 1)
				% };
    %         \addlegendentry{$g_\mathrm{iso} + g_\mathrm{cub}$}
			\end{axis}
            % \draw (6.5,6.25) node[anchor=north east]{$_{ \muc \to + \infty, \, \Lc = 0}$};
		\end{tikzpicture}

==> figs/gphi.tex <==
\definecolor{asb}{rgb}{0.,0.4,0.6}
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\begin{tikzpicture}[scale = 0.6]
			\begin{axis}[
				/pgf/number format/1000 sep={},
				%title={},
				axis lines = left,
				xlabel={$\gamma$},
				ylabel={$\max \norm{\disp}$},
				xmin=-1.1e+3, xmax=1.1e+3,
				ymin=3450, ymax=4150,
				% x dir=reverse,
				xtick={-1000,-500,0,500,1000,2000},
				ytick={3500,3650,3800,3950,4100},
				legend pos=north west,
				ymajorgrids=true,
				grid style=dotted,
				]
                %first line
				\addplot[
				color=blue,
				mark=diamond,
				]
				coordinates {
                        (-1000, 3535.590485995321)
                        (-750, 3711.781423386873)
                        (-500, 3883.9808530082382)
                        (-250, 4022.9729962095544)
                        (-100, 4070.054823965246)
                        (-10, 4079.481393353536)
                        (0, 4079.577587247499)
                        (10, 4079.481393353535)
                        (100, 4070.0548239652535)
                        (250, 4022.972996209557)
                        (500, 3883.9808530082387)
                        (750, 3711.7814233868858)
                        (1000, 3535.590485995316)
				};
            \addlegendentry{$\gamma_\mathrm{iso}$}

            %first line
				\addplot[
				color=asb,
				mark=triangle,
				]
				coordinates {
                        (-1000, 3662.7912088573603)
                        (-750, 3825.146335715924)
                        (-500, 3955.432736556902)
                        (-250, 4041.476280839316)
                        (-100, 4070.968995212766)
                        (-10, 4079.4622402069563)
                        (0, 4079.5775872474956)
                        (10, 4079.4622402069595)
                        (100, 4070.9689952127637)
                        (250, 4041.4762808393302)
                        (500, 3955.4327365568965)
                        (750, 3825.146335715941)
                        (1000, 3662.7912088573603)
				};
            \addlegendentry{$\gamma_\mathrm{cub}$}

            %first line
				% \addplot[
				% color=violet,
				% mark=pentagon,
				% ]
				% coordinates {
    %                     (0.1, 1)
    %                     (1, 1)
    %                     (10, 1)
    %                     (100, 1)
    %                     (177.827941004, 1)
    %                     (316.227766017, 1)
    %                     (562.34132519, 1)
    %                     (1000, 1)
    %                     (1778.27941004, 1)
    %                     (3162.27766017, 1)
				% };
    %         \addlegendentry{$g_\mathrm{iso} + g_\mathrm{cub}$}
            
			\end{axis}
            % \draw (6.5,6.25) node[anchor=north east]{$_{ \muc \to + \infty, \, \Lc = 0}$};
		\end{tikzpicture}

==> figs/lcbend.tex <==
\definecolor{asb}{rgb}{0.,0.4,0.6}
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\begin{tikzpicture}[scale = 0.6, spy using outlines={magnification = 3, circle, size=1.65cm, black, dotted, connect spies}]
			\begin{semilogxaxis}[
				/pgf/number format/1000 sep={},
				%title={},
				axis lines = left,
				xlabel={$\Lc$},
				ylabel={$\max \norm{\disp}$},
				xmin=0.85, xmax=125,
				ymin=650, ymax=4250,
				% x dir=reverse,
				xtick={1, 10, 100},
				ytick={700, 1400, 2100, 2800,3500, 4200},
				legend pos=south west,
				ymajorgrids=true,
				grid style=dotted,
				]
                %first line
				\addplot[
				color=blue,
				mark=diamond,
				]
				coordinates {
                        % (1, 1)
                        (3.16227766, 4208.130121765515)
                        (10 , 4086.1765721524334)
                        (17.7827941004, 3843.732252911684)
                        (31.6227766, 3211.222332992371)
                        (56.234132519, 2069.7902527036)
                        (1e+2 , 1100.4494842420156)
				};
				\addlegendentry{$\muc/\mu_\mathrm{e} = 10^{-2}$}
				%first line
				\addplot[
				color=asb,
				mark=triangle,
				]
				coordinates {
                        (1, 4205.564314414478)
                        (3.16227766, 4193.958927019422)
                        (10 , 4080.4885810897995)
                        (17.7827941004, 3823.953495310776)
                        (31.6227766, 3136.639244800965)
                        (56.234132519, 1868.304303810721)
                        (1e+2 , 811.5094568874146)
				};
				\addlegendentry{$\muc/\mu_\mathrm{e} = 10^{-1}$}
                %first line
				\addplot[
				color=violet,
				mark=pentagon,
				]
				coordinates {
                        (1, 4205.514815411869)
                        (3.16227766, 4193.89772153927)
                        (10 , 4079.577579822768)
                        (17.7827941004, 3818.361390008312)
                        (31.6227766, 3111.7630625242296)
                        (56.234132519, 1803.9953185916102)
                        (1e+2 , 724.7471998320682)
				};
				\addlegendentry{$\muc/\mu_\mathrm{e} = 1$}
                %first line
				\addplot[
				color=asl,
				mark=square,
				]
				coordinates {
                        (1, 4205.362136482542)
                        (3.16227766, 4193.745034856679)
                        (10 , 4079.324408006833)
                        (17.7827941004, 3817.3501879486694)
                        (31.6227766, 3106.2974341089102)
                        (56.234132519, 1787.1335653080628)
                        (1e+2 , 701.7001936173909)
				};
				\addlegendentry{$\muc/\mu_\mathrm{e} = 10$}
                %first line
				\addplot[
                dashed,
				color=black,
                mark=none
				]
				coordinates {
                        ( 1e-2 , 4186.7961082624)
                        ( 1e+2 , 4186.7961082624)
				};
				% \addlegendentry{$\Lc = 10$}

                \coordinate (c1) at (axis cs: 9.5, 560);
                \coordinate (c2) at (axis cs: 1.25, 1850);
                \spy on (c1) in node at (c2);

                %first line
				\addplot[
				color=black,
                mark=none
				]
				coordinates {
                        ( 1e+2 , 1067)
                        ( 1e+2 , 709)
				};
				% \addlegendentry{$\Lc = 10$}
			\end{semilogxaxis}
            \draw (6.5,6.25) node[anchor=north east]{$_{ \muc/ \mu_\mathrm{e} \geq 1, \, \Lc = 0}$};

            \draw (1.85,3.75) node[anchor=west]{$_{\Delta \norm{\disp} = 399}$};
		\end{tikzpicture}

==> figs/lctwist.tex <==
\definecolor{asb}{rgb}{0.,0.4,0.6}
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\begin{tikzpicture}[scale = 0.6, spy using outlines={magnification = 1.75, circle, size=1.65cm, black, dotted, connect spies}]
			\begin{semilogxaxis}[
				/pgf/number format/1000 sep={},
				%title={},
				axis lines = left,
				xlabel={$\Lc$},
				ylabel={$\max \norm{\disp}$},
				xmin=0.85, xmax=125,
				ymin=190, ymax=750,
				% x dir=reverse,
				xtick={1, 10, 100},
				ytick={200, 300, 400, 500, 600, 700},
				legend pos=south west,
				ymajorgrids=true,
				grid style=dotted,
				]
                %first line
				\addplot[
				color=blue,
				mark=diamond,
				]
				coordinates {
                        (1, 745.3279289239471)
                        (3.16227766, 743.7271806541945)
                        ( 10 , 735.9584826078268)
                        (17.7827941004, 719.5027622696118)
                        (31.6227766, 672.8088882846106)
                        (56.234132519, 553.3952801955758)
                        ( 1e+2 , 339.46068309160677)
				};
				\addlegendentry{$\muc/\mu_\mathrm{e} = 10^{-2}$}
				%first line
				\addplot[
				color=asb,
				mark=triangle,
				]
				coordinates {
                        (1, 743.9908137002813)
                        (3.16227766, 743.185532011826)
                        ( 10 , 735.2725219199123)
                        (17.7827941004, 716.6734156038467)
                        (31.6227766, 660.0333460741346)
                        (56.234132519, 502.92732380567185)
                        ( 1e+2 , 238.63602753801248)
				};
				\addlegendentry{$\muc/\mu_\mathrm{e} = 10^{-1}$}
                %first line
				\addplot[
				color=violet,
				mark=pentagon,
				]
				coordinates {
                        (1, 743.9761236584789)
                        (3.16227766, 743.1667501628237)
                        ( 10 , 735.1326475983036)
                        (17.7827941004, 716.0698658458682)
                        (31.6227766, 657.277796938927)
                        (56.234132519, 490.4279454991494)
                        ( 1e+2 , 213.6508441491632)
				};
				\addlegendentry{$\muc/\mu_\mathrm{e} = 1$}
                %first line
				\addplot[
				color=asl,
				mark=square,
				]
				coordinates {
                        (1, 743.9133136990191)
                        (3.16227766, 743.1035001851121)
                        ( 10 , 735.0386725971979)
                        (17.7827941004, 715.8488663952116)
                        (31.6227766, 656.474704789179)
                        (56.234132519, 487.1803635846731)
                        ( 1e+2 , 208.33239403386892)
				};
				\addlegendentry{$\muc/\mu_\mathrm{e} = 10$}
                %first line
				\addplot[
                dashed,
				color=black,
                mark=none
				]
				coordinates {
                        ( 1e-2 , 741)
                        ( 1e+2 , 741)
				};
				% \addlegendentry{$\Lc = 10$}

                \coordinate (c1) at (axis cs: 9.5, 200);
                \coordinate (c2) at (axis cs: 1.25, 375);
                \spy on (c1) in node at (c2);

                %first line
				\addplot[
				color=black,
                mark=none
				]
				coordinates {
                        ( 1e+2 , 206)
                        ( 1e+2 , 335)
				};
				% \addlegendentry{$\Lc = 10$}
			\end{semilogxaxis}
            \draw (6.5,6.25) node[anchor=north east]{$_{ \muc/ \mu_\mathrm{e} \geq 1, \, \Lc = 0}$};

            \draw (1.85,3.75) node[anchor=west]{$_{\Delta \norm{\disp} = 131}$};
		\end{tikzpicture}

==> figs/mag.tex <==
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\fill[line width=0.7pt,dashed,color=qqwwzz,fill=qqwwzz,fill opacity=0.05000000074505806] (3.8,8.6) -- (3.8,11.8) -- (8.6,11.8) -- (8.6,8.6) -- cycle;
\fill[line width=0.7pt,dashed,color=qqwwzz,fill=qqwwzz,fill opacity=0.05000000074505806] (12.2,8.6) -- (17.,8.6) -- (17.,11.8) -- (12.2,11.8) -- cycle;
\draw [-to,line width=0.7pt,color=xfqqff] (4.4,9.4) -- (4.,9.4);
\draw [-to,line width=0.7pt,color=xfqqff] (4.6,9.6) -- (4.6,10.);
\draw [-to,line width=0.7pt,color=xfqqff] (4.8,9.4) -- (5.2,9.4);
\draw [-to,line width=0.7pt,color=xfqqff] (4.6,9.2) -- (4.6,8.8);
\draw [-to,line width=0.7pt,color=xfqqff] (6.2,9.6) -- (6.2,10.);
\draw [-to,line width=0.7pt,color=xfqqff] (6.4,9.4) -- (6.8,9.4);
\draw [-to,line width=0.7pt,color=xfqqff] (6.2,9.2) -- (6.2,8.8);
\draw [-to,line width=0.7pt,color=xfqqff] (6.,9.4) -- (5.6,9.4);
\draw [-to,line width=0.7pt,color=xfqqff] (7.6,9.4) -- (7.2,9.4);
\draw [-to,line width=0.7pt,color=xfqqff] (7.8,9.6) -- (7.8,10.);
\draw [-to,line width=0.7pt,color=xfqqff] (8.,9.4) -- (8.4,9.4);
\draw [-to,line width=0.7pt,color=xfqqff] (7.8,9.2) -- (7.8,8.8);
\draw [-to,line width=0.7pt,color=xfqqff] (7.8,10.8) -- (7.8,10.4);
\draw [-to,line width=0.7pt,color=xfqqff] (8.,11.) -- (8.4,11.);
\draw [-to,line width=0.7pt,color=xfqqff] (7.8,11.2) -- (7.8,11.6);
\draw [-to,line width=0.7pt,color=xfqqff] (7.6,11.) -- (7.2,11.);
\draw [-to,line width=0.7pt,color=xfqqff] (6.2,10.8) -- (6.2,10.4);
\draw [-to,line width=0.7pt,color=xfqqff] (6.4,11.) -- (6.8,11.);
\draw [-to,line width=0.7pt,color=xfqqff] (6.2,11.2) -- (6.2,11.6);
\draw [-to,line width=0.7pt,color=xfqqff] (6.,11.) -- (5.6,11.);
\draw [-to,line width=0.7pt,color=xfqqff] (4.6,10.8) -- (4.6,10.4);
\draw [-to,line width=0.7pt,color=xfqqff] (4.8,11.) -- (5.2,11.);
\draw [-to,line width=0.7pt,color=xfqqff] (4.6,11.2) -- (4.6,11.6);
\draw [-to,line width=0.7pt,color=xfqqff] (4.4,11.) -- (4.,11.);
\draw [line width=0.7pt,dashed,color=qqwwzz] (3.8,8.6)-- (3.8,11.8);
\draw [line width=0.7pt,dashed,color=qqwwzz] (3.8,11.8)-- (8.6,11.8);
\draw [line width=0.7pt,dashed,color=qqwwzz] (8.6,11.8)-- (8.6,8.6);
\draw [line width=0.7pt,dashed,color=qqwwzz] (8.6,8.6)-- (3.8,8.6);
\draw [-to,line width=0.7pt,color=xfqqff] (13.2,11.) -- (13.5,11.3);
\draw [-to,line width=0.7pt,color=xfqqff] (13.,11.3) -- (13.2,11.6);
\draw [-to,line width=0.7pt,color=xfqqff] (13.,10.8) -- (12.8,10.5);
\draw [-to,line width=0.7pt,color=xfqqff] (12.8,11.) -- (12.5,11.3);
\draw [-to,line width=0.7pt,color=xfqqff] (13.,9.6) -- (12.8,9.9);
\draw [-to,line width=0.7pt,color=xfqqff] (13.3,9.4) -- (13.6,9.6);
\draw [-to,line width=0.7pt,color=xfqqff] (13.,9.2) -- (12.8,8.9);
\draw [-to,line width=0.7pt,color=xfqqff] (12.8,9.4) -- (12.5,9.6);
\draw [-to,line width=0.7pt,color=xfqqff] (14.6,10.9) -- (14.6,10.5);
\draw [-to,line width=0.7pt,color=xfqqff] (14.4,11.) -- (14.1,11.3);
\draw [-to,line width=0.7pt,color=xfqqff] (14.8,11.) -- (15.1,11.3);
\draw [-to,line width=0.7pt,color=xfqqff] (14.6,11.3) -- (14.6,11.7);
\draw [-to,line width=0.7pt,color=xfqqff] (14.6,9.7) -- (14.6,10.1);
\draw [-to,line width=0.7pt,color=xfqqff] (14.8,9.4) -- (15.1,9.6);
\draw [-to,line width=0.7pt,color=xfqqff] (14.6,9.3) -- (14.6,8.9);
\draw [-to,line width=0.7pt,color=xfqqff] (14.4,9.4) -- (14.1,9.6);
\draw [-to,line width=0.7pt,color=xfqqff] (16.2,10.8) -- (16.4,10.5);
\draw [-to,line width=0.7pt,color=xfqqff] (16.,11.) -- (15.7,11.3);
\draw [-to,line width=0.7pt,color=xfqqff] (16.2,11.3) -- (16.1,11.7);
\draw [-to,line width=0.7pt,color=xfqqff] (16.4,11.) -- (16.7,11.3);
\draw [-to,line width=0.7pt,color=xfqqff] (16.2,9.6) -- (16.4,9.9);
\draw [-to,line width=0.7pt,color=xfqqff] (15.9,9.4) -- (15.6,9.6);
\draw [-to,line width=0.7pt,color=xfqqff] (16.2,9.2) -- (16.4,8.9);
\draw [-to,line width=0.7pt,color=xfqqff] (16.4,9.4) -- (16.7,9.6);
\draw [line width=0.7pt,dashed,color=qqwwzz] (12.2,8.6)-- (17.,8.6);
\draw [line width=0.7pt,dashed,color=qqwwzz] (17.,8.6)-- (17.,11.8);
\draw [line width=0.7pt,dashed,color=qqwwzz] (17.,11.8)-- (12.2,11.8);
\draw [line width=0.7pt,dashed,color=qqwwzz] (12.2,11.8)-- (12.2,8.6);
\draw [-to,line width=0.7pt] (9,11.) -- (11.8,11.);
\draw (10.4,11) node[anchor=south] {$\Coss: \quad \Psi_\mathrm{curv} \gg 0$};
\draw (5.4,10.2) node[color=xfqqff] {$\norm{\vb{m}} = 0$};
\draw (13.5,10.2) node[color=xfqqff] {$|\con{\vb{m}}{\vb{e}_2}| > 0$};
\draw [-to,line width=0.7pt] (10,9) -- (10.8,9);
\draw (10.8,9) node[anchor=west] {$x$};
\draw [-to,line width=0.7pt] (10,9) -- (10,9.8);
\draw (10,9.8) node[anchor=south] {$y$};
\end{tikzpicture}

==> figs/mp.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[scale = 0.35, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.05000000074505806] (3.1889826566981583,16.92469983125352)(4.405453779951308,17.376378797359347) -- (4.405454103776551,17.376378908308162) -- (4.405454751427061,17.37637913020579) -- (4.405456046728173,17.37637957400105) -- (4.405458637330771,17.376380461591545) -- (4.4054638185374495,17.37638223677246) -- (4.4054741809567455,17.37638578713399) -- (4.4054949058190935,17.376392887855854) -- (4.405536355638812,17.37640708929478) -- (4.405619255658328,17.376435492153433) -- (4.405785057217618,17.376492297793927) -- (4.406116666416761,17.376605908767353) -- (4.406779909133509,17.37683312948167) -- (4.408106491810578,17.377287565961957) -- (4.410760045896768,17.378196418983194) -- (4.416068707059454,17.380014044101) -- (4.42669222584283,17.3836489612993) -- (4.447963925215868,17.390917388837487) -- (4.490604978981223,17.405448018806858) -- (4.576269768942132,17.434479596930814) -- (4.749066577409425,17.492385774825415) -- (4.878000294859641,17.535018272928113) -- (5.0078784562677185,17.577461231508327) -- (5.1386424161144575,17.61967932436515) -- (5.270233528880657,17.661637225297675) -- (5.402593149047117,17.703299608104988) -- (5.535662631094636,17.74463114658619) -- (5.669383329504014,17.785596514540362) -- (5.8036965987560505,17.826160385766606) -- (5.938543793331544,17.86628743406401) -- (6.073866267711295,17.90594233323166) -- (6.209605376376101,17.945089757068658) -- (6.345702473806763,17.983694379374086) -- (6.482098914484079,18.021720873947043) -- (6.618736052888849,18.059133914586617) -- (6.755555243501874,18.0958981750919) -- (6.89249784080395,18.131978329261987) -- (7.02950519927588,18.167339050895965) -- (7.166518673398459,18.201945013792926) -- (7.30347961765249,18.23576089175197) -- (7.44032938651877,18.268751358572175) -- (7.5770093344781,18.300881088052645) -- (7.713460816011278,18.332114753992467) -- (7.8496251855991055,18.36241703019073) -- (7.985443797722379,18.391752590446533) -- (8.120858006861898,18.42008610855896) -- (8.255809167498464,18.447382258327107) -- (8.390238634112876,18.473605713550064) -- (8.524087761185932,18.498721148026924) -- (8.65729790319843,18.522693235556776) -- (8.789810414631173,18.545486649938717) -- (8.921566649964959,18.567066064971836) -- (9.052507963680586,18.587396154455224) -- (9.182575710258853,18.606441592187974) -- (9.311711244180561,18.624167051969174) -- (9.439855919926512,18.640537207597923) -- (9.566951091977497,18.655516732873306) -- (9.692938114814323,18.66907030159442) -- (9.817758342917788,18.68116258756035) -- (9.941353130768686,18.691758264570193) -- (10.063663832847825,18.700822006423042) -- (10.184631803635996,18.708318486917985) -- (10.304198397614005,18.714212379854118) -- (10.422304969262646,18.718468359030524) -- (10.538892873062721,18.721051098246306) -- (10.65390346349503,18.72192527130055) -- (10.767278095040371,18.721055551992343) -- (10.878958122179544,18.718406614120788) -- (10.988884899393348,18.713943131484967) -- (11.09699978116258,18.707629777883977) -- (11.203244121968044,18.699431227116907) -- (11.307559276290537,18.68931215298285) -- (11.409886598610857,18.677237229280898) -- (11.510167443409806,18.663171129810145) -- (11.608343165168181,18.64707852836968) -- (11.70435511836678,18.628924098758592) -- (11.798144657486407,18.608672514775975) -- (11.978821911411934,18.56173657889253) -- (12.149905762791155,18.505988111112067) -- (12.310927047470464,18.44114450182733) -- (12.461416601296257,18.36692314143105) -- (12.600905260114928,18.28304142031596) -- (12.72892385977287,18.189216728874793) -- (12.84500323611648,18.085166457500286) -- (12.94867422499215,17.97060799658517) -- (13.039467662246278,17.84525873652218) -- (13.116914383725252,17.708836067704052) -- (13.180552289216372,17.561067025657266) -- (13.23024707875549,17.40212622570804) -- (13.266323889850181,17.23281560098485) -- (13.28914219563299,17.053983966618908) -- (13.299061469236456,16.866480137741434) -- (13.299296304324866,16.76974140508937) -- (13.296441183793139,16.671152929483625) -- (13.290541041782841,16.57082081281561) -- (13.281640812435555,16.46885115697671) -- (13.269785429892831,16.365350063858337) -- (13.255019828296259,16.260423635351906) -- (13.237388941787383,16.154177973348773) -- (13.216937704507782,16.046719179740393) -- (13.193711050599031,15.938153356418141) -- (13.167753914202677,15.828586605273415) -- (13.139111229460308,15.718125028197633) -- (13.107827930513487,15.606874727082172) -- (13.073948951503777,15.494941803818456) -- (13.037519226572744,15.382432360297898) -- (12.99858368986196,15.269452498411859) -- (12.957187275512997,15.156108320051779) -- (12.913374917667408,15.04250592710902) -- (12.86719155046677,14.928751421475027) -- (12.818682108052666,14.81495090504118) -- (12.767891524566632,14.701210479698887) -- (12.714864734150257,14.587636247339518) -- (12.659646670945111,14.474334309854527) -- (12.60228226909275,14.361410769135283) -- (12.542816462734745,14.248971727073197) -- (12.481294186012658,14.13712328555966) -- (12.417760373068074,14.02597154648609) -- (12.352259958042549,13.915622611743885) -- (12.284837875077645,13.806182583224427) -- (12.215539058314942,13.697757562819149) -- (12.144408441896008,13.590453652419434) -- (12.071490959962393,13.484376953916673) -- (11.996831546655681,13.37963356920229) -- (11.920475136117428,13.27632960016767) -- (11.842466662489226,13.174571148704239) -- (11.762851059912624,13.07446431670337) -- (11.681673262529177,12.976115206056484) -- (11.59897820448047,12.879629918654956) -- (11.514810819908075,12.78511455639022) -- (11.34223880775846,12.602418014836694) -- (11.164316699212893,12.428874396527085) -- (10.981403967403875,12.265332516592636) -- (10.793857811550627,12.112624148901688) -- (10.698444434452536,12.040484619977697) -- (10.601977816467848,11.971149290913594) -- (10.504487452059482,11.904608554879992) -- (10.406002835690426,11.840852805047469) -- (10.306553461823565,11.779872434586643) -- (10.2061688249219,11.721657836668108) -- (10.104878419448344,11.666199404462468) -- (10.002711739865841,11.613487531140336) -- (9.899698280637349,11.563512609872319) -- (9.795867536225817,11.516265033828986) -- (9.691249001094153,11.471735196180973) -- (9.585872169705343,11.429913490098869) -- (9.479766536522316,11.390790308753267) -- (9.372961596008007,11.354356045314788) -- (9.265486842625382,11.320601092954043) -- (9.157371770837376,11.289515844841603) -- (9.04864587510691,11.26109069414808) -- (8.939338649896971,11.235316034044097) -- (8.829479589670473,11.212182257700228) -- (8.719098188890374,11.191679758287087) -- (8.608223942019603,11.173798928975302) -- (8.49688634352113,11.158530162935435) -- (8.38511488785787,11.1458638533381) -- (8.272939069492796,11.135790393353915) -- (8.160388382888836,11.128300176153473) -- (8.047492322508948,11.12338359490738) -- (7.934280382816044,11.121031042786221) -- (7.820782058273113,11.121232912960615) -- (7.707026843343054,11.123979598601153) -- (7.593044232488846,11.129261492878456) -- (7.478863720173439,11.137068988963115) -- (7.36451480085974,11.147392480025744) -- (7.250026969010714,11.160222359236926) -- (7.135429719089326,11.175549019767274) -- (7.02075254555849,11.193362854787374) -- (6.906024942881163,11.213654257467851) -- (6.791276405520288,11.236413620979299) -- (6.676536427938788,11.261631338492343) -- (6.561834504599662,11.289297803177533) -- (6.44720012996581,11.319403408205517) -- (6.33266279850019,11.35193854674688) -- (6.218252004665746,11.386893611972226) -- (6.103997242925405,11.424258997052156) -- (5.989928007742139,11.464025095157282) -- (5.876073793578892,11.506182299458203) -- (5.7624640948985855,11.550721003125503) -- (5.649128406164183,11.597631599329794) -- (5.536096221838636,11.646904481241691) -- (5.423397036384844,11.698530042031791) -- (5.3110603442658,11.752498674870708) -- (5.1991156399444405,11.808800772929025) -- (5.087592417883687,11.867426729377328) -- (4.976520172546496,11.928366937386265) -- (4.865928398395819,11.991611790126413) -- (4.755846589894612,12.05715168076837) -- (4.646304241505777,12.124977002482751) -- (4.537330847692313,12.195078148440132) -- (4.428955902917113,12.267445511811161) -- (4.321208901643163,12.342069485766402) -- (4.214119338333357,12.418940463476474) -- (4.1077167074507015,12.498048838111984) -- (4.002030503458104,12.579385002843509) -- (3.897090220818522,12.662939350841683) -- (3.792929441673863,12.7486988253616) -- (3.689660644948816,12.836583782428306) -- (3.587467621728166,12.926454392098435) -- (3.4865367289928315,13.018168658866443) -- (3.3870543237230493,13.111584587226957) -- (3.2892067628991697,13.206560181674604) -- (3.193180403502282,13.302953446703953) -- (3.099161602512794,13.400622386809346) -- (3.007336716910885,13.499425006485637) -- (2.917892103677474,13.599219310227227) -- (2.831014119792968,13.699863302528684) -- (2.7468891222379455,13.801214987884691) -- (2.6657034679930973,13.903132370789763) -- (2.5876435140387173,14.005473455738525) -- (2.512895617355497,14.108096247225603) -- (2.4416461349237295,14.210858749745398) -- (2.374081423724732,14.313618967792479) -- (2.3103878407382297,14.416234905861756) -- (2.2507517429449706,14.518564568447232) -- (2.195359487325703,14.62046596004393) -- (2.144397430861062,14.721797085146136) -- (2.0980519305311134,14.822415948248931) -- (2.0565093433169466,14.922180553846374) -- (2.0199560261987415,15.020948906433034) -- (1.9885783361572464,15.118579010503822) -- (1.9625626301728687,15.214928870552967) -- (1.9420952652262429,15.30985649107538) -- (1.9185509863686718,15.494877031517774) -- (1.9194363554284735,15.67250466778728) -- (1.9462422282504974,15.841603435840739) -- (2.0004594604876047,16.00103737173572) -- (2.08293711786348,16.1500087277808) -- (2.192008376022727,16.289045602756232) -- (2.3253900005339574,16.41900093678919) -- (2.480798756965555,16.54072767000696) -- (2.65595141088545,16.655078742537057) -- (2.7502181886435437,16.70975494983395) -- (2.8485647278620263,16.762907094506545) -- (2.9507056242370027,16.814641794071008) -- (3.0563554734645777,16.865065666043165) -- (3.1652288712408563,16.914285327938728) -- (3.277040413261261,16.962407397273864) -- (3.391504695222352,17.00953849156417) -- (3.5083363128195515,17.055785228326158) -- (3.6272498617501014,17.101254225074968) -- (3.74795993770897,17.14605209932722) -- (3.8701811363927163,17.190285468598404) -- (3.993628053497673,17.23406095040457) -- (4.118015284719263,17.277485162261655) -- (4.243057425753591,17.32066472168549) -- (4.368469072296762,17.363706246192237) -- (4.399846273351272,17.37445755360318) -- (4.403768570967372,17.375801411934503) -- (4.404749146296695,17.376137376171755) -- (4.4052394340056935,17.376305358273385) -- (4.405362005935444,17.376347353798224) -- (4.405423291899865,17.3763683515607) -- (4.405438613390629,17.37637360100109) -- (4.40544627413658,17.376376225721515) -- (4.405450104509669,17.37637753808167) -- (4.405452019695645,17.376378194261633) -- (4.405452977288974,17.376378522351843) -- (4.405453456085866,17.376378686396833)(3.188978813471408,16.924698154983275);
\draw[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.05000000074505806] (40.124959468497565,11.634150484937203)(36.95538678623991,18.796927831523796) -- (36.95538709171959,18.796927823721305) -- (36.95538770267893,18.796927808116248) -- (36.95538892459759,18.796927776905836) -- (36.95539136843484,18.79692771448382) -- (36.95539625610902,18.796927589635047) -- (36.95540603145615,18.79692733991848) -- (36.955425582145445,18.7969268404093) -- (36.95546468350422,18.79692584108674) -- (36.955542886142425,18.79692384122483) -- (36.95569929110149,18.79691983663394) -- (36.95601209974966,18.79691180798434) -- (36.95663771196224,18.79689567281785) -- (36.957888916020785,18.796863091047484) -- (36.960391242418595,18.796796682011507) -- (36.965395566314406,18.796658883992936) -- (36.97540288232599,18.79636338444425) -- (36.995412057781884,18.795692901499862) -- (37.035407546848184,18.79403504181664) -- (37.115298792986984,18.78946008002114) -- (37.27461608039502,18.775339848703716) -- (37.39192507145878,18.760713513286447) -- (37.50876485442521,18.742596186711832) -- (37.62507422030315,18.721049433619953) -- (37.74079196010144,18.696134818650886) -- (37.855856864828944,18.667913906444713) -- (37.97020772549449,18.636448261641505) -- (38.08378333310693,18.60179944888134) -- (38.19652247867511,18.564029032804303) -- (38.308363953207866,18.52319857805046) -- (38.41924654771406,18.479369649259905) -- (38.529109053202525,18.4326038110727) -- (38.63789026068211,18.382962628128933) -- (38.74552896116166,18.330507665068676) -- (38.85196394565002,18.275300486532007) -- (38.957134005156036,18.21740265715901) -- (39.06097793068856,18.156875741589754) -- (39.16343451325642,18.093781304464326) -- (39.264442543868476,18.028180910422794) -- (39.363940813533574,17.960136124105244) -- (39.46186811326055,17.889708510151745) -- (39.558163234058256,17.816959633202387) -- (39.652764966935536,17.741951057897236) -- (39.836643432964195,17.585401070779884) -- (40.01301383941729,17.42055106592031) -- (40.181386514365585,17.24789356043914) -- (40.34127178587985,17.067921071456997) -- (40.49217998203084,16.8811261160945) -- (40.564114654367216,16.78532412512081) -- (40.63362143088931,16.68800121147227) -- (40.700639102605976,16.589218939788946) -- (40.76510646052605,16.48903887471093) -- (40.82696229565837,16.387522580878283) -- (40.886145399011795,16.284731622931098) -- (40.94259456159516,16.180727565509446) -- (40.996248574417315,16.075571973253403) -- (41.047046228487105,15.969326410803053) -- (41.09492631481338,15.862052442798467) -- (41.13982762440498,15.753811633879726) -- (41.18168894827075,15.644665548686909) -- (41.22044907741954,15.53467575186009) -- (41.25604680286018,15.42390380803935) -- (41.28842091560154,15.312411281864765) -- (41.31751020665245,15.200259737976413) -- (41.34325346702176,15.087510741014373) -- (41.36558948771831,14.974225855618721) -- (41.38445705975095,14.860466646429536) -- (41.39979655980645,14.746296185673494) -- (41.4115867237688,14.63181401566403) -- (41.41984572623936,14.51715717515738) -- (41.42459354345354,14.402464415817121) -- (41.425850151646785,14.287874489306844) -- (41.42363552705451,14.173526147290135) -- (41.41796964591214,14.059558141430575) -- (41.4088724844551,13.946109223391757) -- (41.39636401891883,13.83331814483726) -- (41.38046422553876,13.721323657430673) -- (41.361193080550294,13.610264512835585) -- (41.33857056018887,13.500279462715575) -- (41.312616640689924,13.391507258734233) -- (41.28335129828886,13.28408665255515) -- (41.250794509221144,13.178156395841901) -- (41.21496624972217,13.073855240258077) -- (41.17588649602737,12.971321937467273) -- (41.133575224372166,12.870695239133056) -- (41.088052410992006,12.772113896919027) -- (41.0393380321223,12.675716662488766) -- (40.98745206399849,12.581642287505858) -- (40.87429690009143,12.400847190406985) -- (40.74903537161997,12.229888692026663) -- (40.61218389049102,12.068703222793216) -- (40.46425887432485,11.917227194332243) -- (40.305776740741734,11.77539701826935) -- (40.137253907361945,11.643149106230132) -- (39.95920679180575,11.520419869840195) -- (39.77215181169342,11.407145720725138) -- (39.67540775293504,11.35403443252869) -- (39.57660538464523,11.303263070510564) -- (39.47580925902652,11.254823686123958) -- (39.373083928281446,11.208708330822075) -- (39.26849394461253,11.164909056058114) -- (39.16210386022233,11.123417913285273) -- (39.05397822731336,11.084226953956756) -- (38.944181598088164,11.047328229525759) -- (38.83277852474927,11.012713791445487) -- (38.71983355949922,10.980375691169135) -- (38.60541125454054,10.950305980149906) -- (38.48957616207576,10.922496709840999) -- (38.372392834307426,10.896939931695616) -- (38.25392582343807,10.87362769716696) -- (38.13423968167021,10.852552057708223) -- (38.0133989612064,10.833705064772612) -- (37.89146821424916,10.817078769813325) -- (37.76851199300101,10.802665224283562) -- (37.64459484966454,10.790456479636518) -- (37.519781336442236,10.780444587325409) -- (37.39413600553662,10.772621598803422) -- (37.26772340915027,10.766979565523751) -- (37.14060809948568,10.763510538939617) -- (37.01285462874542,10.762206570504198) -- (36.884527549131995,10.763059711670714) -- (36.75569141284795,10.766062013892345) -- (36.62641077209583,10.77120552862231) -- (36.496750179078134,10.778482307313801) -- (36.36677429631263,10.787884210236456) -- (36.23655087580711,10.79939774336971) -- (36.106151101089736,10.813003465641529) -- (35.9756463346464,10.828681625834363) -- (35.84510793896297,10.846412472730638) -- (35.71460727652533,10.866176255112808) -- (35.58421570981936,10.887953221763329) -- (35.45400460133095,10.911723621464631) -- (35.32404531354598,10.937467702999172) -- (35.19440920895032,10.965165715149386) -- (35.06516765002988,10.994797906697727) -- (34.93639199927051,11.026344526426634) -- (34.808153619158105,11.059785823118567) -- (34.680523872178526,11.095102045555954) -- (34.553574120817686,11.13227344252126) -- (34.42737572756147,11.171280262796905) -- (34.302000054895714,11.212102755165361) -- (34.177518465306335,11.254721168409063) -- (34.05400232127923,11.299115751310467) -- (33.93152298530025,11.345266752651987) -- (33.81015181985529,11.393154421216089) -- (33.6899601874302,11.442759005785234) -- (33.5710194505109,11.494060755141845) -- (33.45340097158328,11.547039918068378) -- (33.33717611313317,11.601676743347276) -- (33.22241623764651,11.657951479760982) -- (33.109192707609154,11.715844376091958) -- (32.99757688550699,11.77533568112262) -- (32.88764013382587,11.836405643635445) -- (32.779453815051696,11.899034512412861) -- (32.673089291670365,11.963202536237311) -- (32.56861792616775,12.028889963891253) -- (32.46611108102975,12.09607704415712) -- (32.36564011874219,12.164744025817363) -- (32.267276401790994,12.234871157654439) -- (32.17109129266204,12.306438688450783) -- (31.98554234781439,12.453815942051051) -- (31.809564184086245,12.606717776877751) -- (31.643727701364693,12.764986183190452) -- (31.488603799536772,12.9284631512487) -- (31.344763378489542,13.09699067131207) -- (31.212777338110055,13.270410733640134) -- (31.09321657828539,13.44856532849245) -- (30.98665199890254,13.631296446128587) -- (30.893654499848605,13.818446076808115) -- (30.852421811659678,13.913628456495275) -- (30.814794981010603,14.009856210790602) -- (30.780845370387294,14.107109588476554) -- (30.750644342275617,14.205368838335609) -- (30.724263259161443,14.30461420915016) -- (30.701773483530683,14.404825949702698) -- (30.683246377869192,14.505984308775624) -- (30.66875330466284,14.60806953515143) -- (30.65836562639755,14.711061877612543) -- (30.652154705559195,14.81494158494138) -- (30.650191904633612,14.919688905920452) -- (30.65252963194618,15.025271000524157) -- (30.65911075402616,15.131579384566038) -- (30.66983887383853,15.238478460379639) -- (30.684617544027873,15.345832595549808) -- (30.703350317238943,15.45350615766111) -- (30.725940746116436,15.561363514298336) -- (30.752292383304763,15.669269033045993) -- (30.782308781448677,15.777087081488986) -- (30.81589349319293,15.884682027211767) -- (30.85295007118188,15.991918237799183) -- (30.89338206806022,16.0986600808358) -- (30.937093036472817,16.20477192390635) -- (30.983986529064197,16.31011813459557) -- (31.033966098478828,16.41456308048808) -- (31.086935297361578,16.517971129168558) -- (31.142797678356857,16.62020664822157) -- (31.201456794109475,16.721134005232017) -- (31.26281619726396,16.820617567784524) -- (31.326779440465003,16.91852170346354) -- (31.393250076357134,17.01471077985397) -- (31.462131657585104,17.10904916454055) -- (31.60674186662706,17.291631329140415) -- (31.759838488747647,17.46518313794067) -- (31.920649945104202,17.62861953161874) -- (32.08840465685367,17.780855450851874) -- (32.26233300201312,17.920812217930546) -- (32.44183914204888,18.04797788894561) -- (32.62663527306006,18.162845066961182) -- (32.72093702051339,18.215852860307706) -- (32.81646518810888,18.26600939746052) -- (32.91318774997944,18.313389134104995) -- (33.01107268025771,18.358066525926716) -- (33.110087953076544,18.400116028610825) -- (33.21020154256868,18.439612097842797) -- (33.31138142286693,18.476629189308056) -- (33.41359556810406,18.511241758692023) -- (33.51681195241284,18.54352426168012) -- (33.62099854992607,18.573551153957595) -- (33.72612333477653,18.601396891209987) -- (33.83215428109699,18.627135929122602) -- (33.93905936302025,18.650842723380975) -- (34.046806554678994,18.67259172967036) -- (34.15536383020617,18.692457403675945) -- (34.264699163734406,18.71051420108367) -- (34.37478052939656,18.726836577578723) -- (34.48557590132543,18.74149898884619) -- (34.59705325365371,18.754575890571772) -- (34.709180560514255,18.766141738440666) -- (34.821925796039835,18.776270988138464) -- (34.93525693436317,18.785038095350416) -- (35.04914194961705,18.792517515761944) -- (35.16354881593435,18.798783705058582) -- (35.2784455074478,18.803911118925527) -- (35.39379999829018,18.80797421304831) -- (35.5095802625942,18.811047443112358) -- (35.625754274492664,18.813205264802917) -- (35.742290008118516,18.814522133805298) -- (35.85915543760433,18.81507250580526) -- (35.97631853708302,18.814930836488003) -- (36.09374728068721,18.814171581538716) -- (36.211409642549796,18.812869196643106) -- (36.329273596803574,18.811098137486425) -- (36.44730711758126,18.808932859754094) -- (36.56547817901571,18.80644781913142) -- (36.68375475523962,18.80371747130394) -- (36.80210482038578,18.800816271957075) -- (36.920496348586994,18.797818676776075) -- (36.9500969562084,18.797062941407404) -- (36.95379704871061,18.796968436010985) -- (36.954722071939926,18.796944809420467) -- (36.95518458355966,18.796932996113497) -- (36.95530021146476,18.796930042786272) -- (36.955358025417326,18.796928566122716) -- (36.9553724789055,18.79692819695677) -- (36.95537970564956,18.796928012373797) -- (36.95538331902159,18.796927920082368) -- (36.955385125707636,18.796927873936482) -- (36.95538602905063,18.79692785086374) -- (36.955386480722154,18.796927839327367)(40.124981944560105,11.634166860628271);
\draw[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.05000000074505806] (20.88572790797199,8.386762508361862)(19.75860999842045,8.08873778854117) -- (19.758610316543518,8.088737922759291) -- (19.75861095278962,8.088738191195437) -- (19.758612225281702,8.088738728067348) -- (19.758614770265375,8.08873980180964) -- (19.758619860230773,8.088741949288107) -- (19.75863004015377,8.088746244220571) -- (19.758650399968545,8.088754833987634) -- (19.758691119473248,8.088772013130287) -- (19.75877255798326,8.088806369849722) -- (19.758935433005778,8.088875077025227) -- (19.75926117506132,8.089012466323815) -- (19.759912627218654,8.089287144719485) -- (19.761215403752345,8.089836100770379) -- (19.76382044596773,8.090932410434885) -- (19.769028489165756,8.093118624210907) -- (19.779436428032785,8.09746546312004) -- (19.800219854866707,8.10605705491899) -- (19.84165801866131,8.122834042858347) -- (19.92402849657612,8.154780423452639) -- (20.08681733225674,8.21238030230148) -- (20.205569055548978,8.249719353442815) -- (20.323038264767103,8.28274279268263) -- (20.439290788101975,8.311577604889374) -- (20.55439245374444,8.336350774931491) -- (20.66840908988536,8.357189287677432) -- (20.781406524715575,8.374220127995642) -- (20.893450586425946,8.387570280754568) -- (21.004607103207327,8.39736673082266) -- (21.114941903250568,8.403736463068359) -- (21.224520814746526,8.40680646236012) -- (21.33340966588605,8.406703713566385) -- (21.441674284859996,8.403555201555603) -- (21.549380499859215,8.39748791119622) -- (21.656594139074564,8.388628827356685) -- (21.76338103069689,8.377104934905445) -- (21.86980700291705,8.363043218710946) -- (21.975937883925894,8.346570663641637) -- (22.08183950191428,8.327814254565963) -- (22.187577685073062,8.306900976352372) -- (22.293218261593086,8.283957813869314) -- (22.39882705966521,8.259111751985232) -- (22.504469907480285,8.232489775568576) -- (22.610212633229168,8.204218869487791) -- (22.716121065102705,8.174426018611326) -- (22.822261031291756,8.143238207807627) -- (22.92869835998717,8.110782421945144) -- (23.035498879379805,8.077185645892321) -- (23.142728417660507,8.042574864517606) -- (23.250452803020135,8.007077062689449) -- (23.358737863649537,7.970819225276292) -- (23.467649427739573,7.933928337146588) -- (23.577253323481095,7.896531383168779) -- (23.687615379064948,7.858755348211316) -- (23.798801422681994,7.820727217142644) -- (23.910877282523078,7.7825739748312115) -- (24.02390878677906,7.7444226061454655) -- (24.137961763640796,7.706400095953853) -- (24.253091452186013,7.668624454227771) -- (24.369202503162686,7.631086058459612) -- (24.486087535191324,7.5936803323151665) -- (24.60353650109693,7.556300440041525) -- (24.721339353704508,7.51883954588577) -- (24.83928604583907,7.481190814094995) -- (24.95716653032562,7.4432474089162834) -- (25.07477075998916,7.4049024945967235) -- (25.1918886876547,7.366049235383403) -- (25.30831026614725,7.326580795523412) -- (25.423825448291804,7.286390339263834) -- (25.538224186913382,7.245371030851761) -- (25.65129643483698,7.203416034534276) -- (25.76283214488761,7.16041851455847) -- (25.872621269890278,7.116271635171429) -- (25.98045376266998,7.070868560620241) -- (26.08611957605174,7.024102455151993) -- (26.18940866286055,6.975866483013773) -- (26.290110975921422,6.92605380845267) -- (26.388016468059362,6.874557595715771) -- (26.482915092099375,6.821271009050161) -- (26.66285154718564,6.7088993709211655) -- (26.828239963780273,6.588084208042385) -- (26.977399964483315,6.4579708343905216) -- (27.108651171894824,6.317704563942275) -- (27.220313208614844,6.166430710674345) -- (27.31096784030302,6.003503381188361) -- (27.38074971509895,5.829513527378454) -- (27.43036315341675,5.645505835713019) -- (27.447827079730025,5.550071980817334) -- (27.460513341924198,5.452525682617223) -- (27.468510088332714,5.352997613165796) -- (27.471905467289066,5.2516184445162235) -- (27.47078762712673,5.148518848721666) -- (27.46524471617915,5.043829497835228) -- (27.45536488277983,4.937681063910086) -- (27.441236275262238,4.8302042189993895) -- (27.422947041959826,4.7215296351562674) -- (27.4005853312061,4.611787984433876) -- (27.3742392913345,4.5011099388853655) -- (27.34399707067853,4.389626170563874) -- (27.309946817571632,4.277467351522569) -- (27.27217668034731,4.164764153814568) -- (27.230774807339014,4.051647249493032) -- (27.185829346880222,3.9382473106110987) -- (27.137428447304398,3.824695009221936) -- (27.085660256945044,3.7111210173786753) -- (27.0306129241356,3.5976560071344346) -- (26.972374597209555,3.4844306505424236) -- (26.911033424500392,3.37157561965576) -- (26.846677554341564,3.2592215865275613) -- (26.77939513506656,3.1474992232110233) -- (26.709274315008837,3.036539201759249) -- (26.63640324250188,2.9264721942254135) -- (26.560870065879154,2.817428872662662) -- (26.48276293347416,2.709539909124127) -- (26.402169993620316,2.6029359756629753) -- (26.31917939465114,2.4977477443323175) -- (26.23387928490011,2.3941058871853422) -- (26.146357812700654,2.292141076275167) -- (26.056703126386278,2.191983983654952) -- (25.965003374290436,2.0937652813778436) -- (25.87134670474664,1.9976156414969872) -- (25.775821266088325,1.903665736065522) -- (25.678515206648964,1.812046237136601) -- (25.579516674762036,1.7228878167633632) -- (25.478913818761054,1.6363211469989687) -- (25.376794786979428,1.5524768998965635) -- (25.273247055535393,1.47148333658037) -- (25.168339603315275,1.3934023770597435) -- (25.062121049185784,1.3182229192608332) -- (24.95463896616524,1.2459301101298408) -- (24.845940927271997,1.1765090966129605) -- (24.736074505524385,1.1099450256563728) -- (24.625087273940743,1.0462230442062719) -- (24.51302680553941,0.9853282992088808) -- (24.399940673338733,0.927245937610337) -- (24.285876450357037,0.8719611063568777) -- (24.170881709612658,0.8194589523946831) -- (24.055004024123946,0.7697246226699406) -- (23.93829096690922,0.7227432641288587) -- (23.82079011098685,0.6785000237176106) -- (23.702549029375163,0.636980048382398) -- (23.583615295092464,0.5981684850694222) -- (23.46403648115713,0.5620504807248636) -- (23.343860160587475,0.5286111822949167) -- (23.223133906401863,0.49783573672578996) -- (23.1019052916186,0.46970929096365666) -- (22.980221889256043,0.4442169919547183) -- (22.858131272332535,0.42134398664516937) -- (22.735681013866404,0.40107542198119006) -- (22.612918686875993,0.38339644490899616) -- (22.489891864379622,0.3682922023747608) -- (22.36664811939567,0.3557478413246855) -- (22.24323502494243,0.34574850870495766) -- (22.119700154038263,0.3382793514617859) -- (21.99609107970152,0.33332551654132203) -- (21.872455374950498,0.33087215088981736) -- (21.74884061280357,0.3309044014534379) -- (21.625294366279057,0.3334074151783639) -- (21.50186420839531,0.33836633901080404) -- (21.378597712170674,0.3457663198969385) -- (21.255542450623444,0.3555925047829902) -- (21.13274599677201,0.36783004061511093) -- (21.010255923634666,0.38246407433952356) -- (20.888119804229795,0.39947975290240123) -- (20.76638521157571,0.4188622232499526) -- (20.645099718690716,0.4405966323283721) -- (20.52431089859322,0.46466812708382577) -- (20.40406632430151,0.4910618544625436) -- (20.284413568833948,0.5197629614106916) -- (20.16540020520886,0.5507565948744855) -- (20.04707380644458,0.5840279018000842) -- (19.929481945559466,0.6195620291337178) -- (19.812672195571835,0.6573441238215523) -- (19.696692129500036,0.6973593328097891) -- (19.581589320362397,0.7395928030446157) -- (19.467411341177275,0.7840296814722478) -- (19.354205764962984,0.8306551150388657) -- (19.24202016473788,0.8794542506906495) -- (19.130902113520293,0.9304122353738222) -- (19.02089918432857,0.9835142160345285) -- (18.91205895018105,1.0387453396190125) -- (18.80442898409604,1.0960907530734403) -- (18.698056859091906,1.1555356033440134) -- (18.592990148187006,1.217065037376905) -- (18.48927642439962,1.2806642021183308) -- (18.386963260748132,1.3463182445144852) -- (18.28609823025088,1.4140123115115415) -- (18.18672890592618,1.4837315500557224) -- (18.08890286079238,1.5554611070931728) -- (17.992667667867813,1.6291861295701437) -- (17.898070900170815,1.7048917644327801) -- (17.71398293253292,1.8621854590998836) -- (17.53701954202537,2.0272233666640602) -- (17.36756131279487,2.199886662694823) -- (17.205988828988147,2.380056522761734) -- (17.0526826747519,2.5676141224343496) -- (16.979248403768544,2.6641261919882453) -- (16.90802343423281,2.762440637282168) -- (16.839055339163046,2.862542605262277) -- (16.772396172244697,2.9644077888301013) -- (16.708142356971848,3.0679182622026815) -- (16.646415658535034,3.1729026295391236) -- (16.587338138749942,3.279188869129314) -- (16.531031859432517,3.386604959263366) -- (16.477618882399042,3.49497887823037) -- (16.42722126946512,3.604138604320667) -- (16.37996108244704,3.713912115823689) -- (16.335960383160568,3.8241273910294353) -- (16.295341233421595,3.9346124082276788) -- (16.258225695046292,4.045195145707851) -- (16.224735829850545,4.155703581760292) -- (16.194993699650297,4.2659656946742075) -- (16.169121366261493,4.375809462739824) -- (16.147240891500132,4.485062864246629) -- (16.129474337182216,4.593553877484567) -- (16.11594376512369,4.701110480743353) -- (16.10677123714038,4.8075606523125884) -- (16.1020788150484,4.912732370482615) -- (16.101988560663756,5.01645361354241) -- (16.106622535802273,5.1185523597823135) -- (16.11610280228001,5.218856587492098) -- (16.130551421912855,5.317194274961196) -- (16.15007255319432,5.41340973316116) -- (16.174618551882702,5.507485758293711) -- (16.23828803311045,5.689430342989368) -- (16.3205627094232,5.863452359628383) -- (16.420444840761718,6.029976671453909) -- (16.536936687066657,6.189428141709044) -- (16.66904050827867,6.342231633636885) -- (16.815758564338637,6.48881201048053) -- (16.976093115186757,6.629594135483302) -- (17.149046420764364,6.765002871888129) -- (17.333620741011202,6.895463082938221) -- (17.42995398786735,6.958970261218866) -- (17.528818335868607,7.02139963187679) -- (17.630089067507754,7.082804302817777) -- (17.73364146527723,7.143237381946875) -- (17.839350811669476,7.202751977169811) -- (17.947092389177158,7.261401196391745) -- (18.056741480292942,7.319238147518121) -- (18.16817336750961,7.3763159384544394) -- (18.281263333319373,7.432687677105861) -- (18.395886660215012,7.488406471377999) -- (18.51191863068908,7.543525429176128) -- (18.62923452723402,7.598097658405692) -- (18.747709632342833,7.6521762669719635) -- (18.867219228507395,7.705814362780615) -- (18.98763859822094,7.759065053736691) -- (19.108843023975794,7.811981447745808) -- (19.230707788264283,7.864616652713295) -- (19.353108173579642,7.917023776544596) -- (19.475919462413515,7.969255927144985) -- (19.599016937259705,8.02136621242002) -- (19.722275880609743,8.073407740274973) -- (19.75310123056812,8.086413602474437) -- (19.75695446376136,8.088039307805587) -- (19.7579177724636,8.088445733966267) -- (19.75839942683473,8.088648947038251) -- (19.758519840428164,8.088699750305835) -- (19.758580047224825,8.088725151939713) -- (19.758595098924218,8.088731502348168) -- (19.758602624773914,8.088734677552367) -- (19.75860638769865,8.088736265154495) -- (19.75860826916113,8.088737058955559) -- (19.758609209892313,8.08873745585609) -- (19.758609680257848,8.088737654306357)(20.885762128537593,8.386766124336134);
\draw [line width=0.7pt] (8.,15.)-- (8.,17.);
\draw [line width=0.7pt] (7.,16.)-- (9.,16.);
\draw [line width=0.7pt] (21.015716964635775,3.913406294724865)-- (21.015716964635775,5.913406294724865);
\draw [line width=0.7pt] (20.015716964635775,4.913406294724865)-- (22.015716964635775,4.913406294724865);
\draw [line width=0.7pt] (36.445929715504946,14.735235435611052)-- (38.04592971550494,13.135235435611051);
\draw [line width=0.7pt] (36.445929715504946,13.135235435611051)-- (38.04592971550494,14.735235435611052);
\draw [-to,line width=0.7pt] (10.,10.) -- (14.,6.);
\draw [-to,line width=0.7pt] (30.,6.) -- (34.,10.);
\draw [-to,line width=0.7pt] (18.,16.) -- (26.,16.);
\draw (22,16) node[anchor=south] {$\boldsymbol{F} = \Coss \, \Stretch$};
\draw (12,8) node[anchor=south west] {$\Stretch$};
\draw (32,8) node[anchor=south east] {$\Coss$};
\draw[line width=0.7pt,dashed,color=xfqqff, smooth,samples=100,domain=0.0:0.4951168640240539] plot[parametric] function{1.851438201145571*t**(3.0)+7.93012995336249*t+3.8489437636258463,-3.4914674216625166*t**(3.0)+7.516498923724005*t+12.70222554413047};
\draw[line width=0.7pt,dashed,color=xfqqff, smooth,samples=100,domain=0.4951168640240539:1.0] plot[parametric] function{-1.815624667901769*t**(3.0)+5.4468740037053065*t**(2.0)+5.233290777913776*t+4.29402728206764,3.423929772013722*t**(3.0)-10.271789316041167*t**(2.0)+12.602235037798089*t+11.862880972112391};
\draw[line width=0.7pt,dashed,color=xfqqff, smooth,samples=100,domain=0.0:0.4458981362513473] plot[parametric] function{-3.2023250620808863*t**(3.0)+8.698065320239955*t+4.40545345612604,-4.260132241701372*t**(3.0)-2.2397344399977457*t+17.37637868641052};
\draw[line width=0.7pt,dashed,color=xfqqff, smooth,samples=100,domain=0.4458981362513473:1.0] plot[parametric] function{2.57698244722123*t**(3.0)-7.73094734166369*t**(2.0)+12.1452803313451*t+3.8930845398895557,3.4282234928929807*t**(3.0)-10.284670478678942*t**(2.0)+2.346180958404446*t+16.69476164335922};
\draw[line width=0.7pt,dashed,color=xfqqff, smooth,samples=100,domain=0.0:0.38353560977730844] plot[parametric] function{4.8323757130460505*t**(3.0)+2.566840387682047*t+19.75860968029738,3.5929530608204003*t**(3.0)-8.807626241987853*t+8.088737654323012};
\draw[line width=0.7pt,dashed,color=xfqqff, smooth,samples=100,domain=0.38353560977730844:1.0] plot[parametric] function{-3.0064804961510503*t**(3.0)+9.019441488453152*t**(2.0)-0.8924366034425869*t+20.200861650357247,-2.235369090151665*t**(3.0)+6.706107270454996*t**(2.0)-11.379657183193853*t+8.417559472790195};
\draw[line width=0.7pt,dashed,color=xfqqff, smooth,samples=100,domain=0.0:0.4235739909332629] plot[parametric] function{1.0387367638750005*t**(3.0)+9.720051871082111*t+16.81961648578115,-3.110056111098751*t**(3.0)+5.330953129391901*t+2.891703459453802};
\draw[line width=0.7pt,dashed,color=xfqqff, smooth,samples=100,domain=0.4235739909332629:1.0] plot[parametric] function{-0.763292893941391*t**(3.0)+2.2898786818241734*t**(2.0)+8.750118819068847*t+16.956562623707597,2.285356417447782*t**(3.0)-6.856069252343347*t**(2.0)+8.235005744721803*t+2.4816764074019804};
\draw[line width=0.7pt,dashed,color=xfqqff, smooth,samples=100,domain=0.0:0.6264827270929108] plot[parametric] function{-0.41842082030037997*t**(3.0)+10.692338873904566*t+30.650246381322347,-1.639977496732701*t**(3.0)-0.94816696178928*t+14.932487133219139};
\draw[line width=0.7pt,dashed,color=xfqqff, smooth,samples=100,domain=0.6264827270929108:1.0] plot[parametric] function{0.7017973078836418*t**(3.0)-2.1053919236509255*t**(2.0)+12.011330547832786*t+30.374804547690548,2.750656125023898*t**(3.0)-8.251968375071694*t**(2.0)+4.22154868971009*t+13.852907946670397};
\draw[line width=0.7pt,dashed,color=xfqqff, smooth,samples=100,domain=0.0:0.4007223298080273] plot[parametric] function{-3.1562174201630437*t**(3.0)+2.55153149991141*t+36.4265682788719,0.30812865546894397*t**(3.0)+7.8161604114236285*t+10.783298164556761};
\draw[line width=0.7pt,dashed,color=xfqqff, smooth,samples=100,domain=0.4007223298080273:1.0] plot[parametric] function{2.1104854408862934*t**(3.0)-6.331456322658881*t**(2.0)+5.088687428605041*t+36.087669933927785,-0.20603810026923994*t**(3.0)+0.6181143008077198*t**(2.0)+7.5684682087162996*t+10.81638343007148};
\draw [-to,line width=0.7pt] (6.,4.) -- (8.,4.);
\draw [-to,line width=0.7pt] (6.,4.) -- (6.,6.);
\draw (8,4) node[anchor=west] {$x$};
\draw (6,6) node[anchor=south] {$y$};
\draw [color=qqwwzz](10.652216152257713,16.18842638209827) node[anchor=north west] {$V$};
\draw [color=qqwwzz](33.5,17.4) node[anchor=north west] {$V_\varphi$};
\draw [shift={(8.,16.)},line width=0.7pt,dotted,color=qqqqff]  plot[domain=0.45403061854450577:1.5707963267948966,variable=\t]({1.*0.6987700258055471*cos(\t r)+0.*0.6987700258055471*sin(\t r)},{0.*0.6987700258055471*cos(\t r)+1.*0.6987700258055471*sin(\t r)});
\draw [color=qqqqff](8,17.9) node[anchor=north west] {$\mu_c$};
\begin{scriptsize}
\draw [fill=uuuuuu] (6.,4.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/nanobeam.tex <==
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[scale=0.25,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\fill[line width=0.7pt,fill=black,fill opacity=0.25] (2.,2.) -- (10.,3.) -- (10.,2.) -- (2.,1.) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (2.,1.) -- (32.,-6.) -- (32.,-5.) -- (2.,2.) -- cycle;
\fill[line width=0.7pt,color=xfqqff,fill=xfqqff,fill opacity=0.10000000149011612] (32.,-6.) -- (40.,-5.) -- (40.,-4.) -- (32.,-5.) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (2.,2.) -- (10.,3.) -- (40.,-4.) -- (32.,-5.) -- cycle;
\draw [line width=0.7pt] (2.,2.)-- (10.,3.);
\draw [line width=0.7pt] (10.,3.)-- (10.,2.);
\draw [line width=0.7pt] (10.,2.)-- (2.,1.);
\draw [line width=0.7pt] (2.,1.)-- (2.,2.);
\draw [line width=0.7pt,color=qqwwzz] (2.,1.)-- (32.,-6.);
\draw [line width=0.7pt,color=qqwwzz] (32.,-6.)-- (32.,-5.);
\draw [line width=0.7pt,color=qqwwzz] (32.,-5.)-- (2.,2.);
\draw [line width=0.7pt,color=black] (2.,2.)-- (2.,1.);
\draw [line width=0.7pt,color=xfqqff] (32.,-6.)-- (40.,-5.);
\draw [line width=0.7pt,color=xfqqff] (40.,-5.)-- (40.,-4.);
\draw [line width=0.7pt,color=xfqqff] (40.,-4.)-- (32.,-5.);
\draw [line width=0.7pt,color=xfqqff] (32.,-5.)-- (32.,-6.);
\draw [line width=0.7pt,color=qqwwzz] (10.,3.)-- (40.,-4.);
\draw [line width=0.7pt,color=qqwwzz] (32.,-5.)-- (2.,2.);
\draw [line width=0.7pt,color=qqwwzz] (10.,2.)-- (40.,-5.);
\draw [color=qqwwzz](16.8,3.4) node[anchor=north west] {$\bar{V} = [0,5000] \times [-500,500]\times[0,100]$};
\draw (4.6,5) node[anchor=north west] {$A_{D}^{\boldsymbol{\varphi}}$};
\draw [color=xfqqff](35.25,-5.5) node[anchor=north west] {$A_{N_{f}}^{\boldsymbol{\varphi}}$};
\end{tikzpicture}

==> figs/nanobeamtop.tex <==
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{qqwwzz}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[scale=0.25,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\fill[line width=0.7pt,fill=black,fill opacity=0.25] (2.,2.) -- (10.,3.) -- (10.,2.) -- (2.,1.) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.10000000149011612] (2.,1.) -- (32.,-6.) -- (32.,-5.) -- (2.,2.) -- cycle;
\fill[line width=0.7pt,color=xfqqff,fill=qqwwzz,fill opacity=0.10000000149011612] (32.,-6.) -- (40.,-5.) -- (40.,-4.) -- (32.,-5.) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=xfqqff,fill opacity=0.10000000149011612] (2.,2.) -- (10.,3.) -- (40.,-4.) -- (32.,-5.) -- cycle;
\draw [line width=0.7pt] (2.,2.)-- (10.,3.);
\draw [line width=0.7pt] (10.,3.)-- (10.,2.);
\draw [line width=0.7pt] (10.,2.)-- (2.,1.);
\draw [line width=0.7pt] (2.,1.)-- (2.,2.);
\draw [line width=0.7pt,color=qqwwzz] (2.,1.)-- (32.,-6.);
\draw [line width=0.7pt,color=qqwwzz] (32.,-6.)-- (32.,-5.);
\draw [line width=0.7pt,color=xfqqff] (32.,-5.)-- (2.,2.);
\draw [line width=0.7pt,color=black] (2.,2.)-- (2.,1.);
\draw [line width=0.7pt,color=qqwwzz] (32.,-6.)-- (40.,-5.);
\draw [line width=0.7pt,color=qqwwzz] (40.,-5.)-- (40.,-4.);
\draw [line width=0.7pt,color=xfqqff] (40.,-4.)-- (32.,-5.);
\draw [line width=0.7pt,color=qqwwzz] (32.,-5.)-- (32.,-6.);
\draw [line width=0.7pt,color=xfqqff] (10.,3.)-- (40.,-4.);
\draw [line width=0.7pt,color=xfqqff] (32.,-5.)-- (2.,2.);
\draw [line width=0.7pt,color=qqwwzz] (10.,2.)-- (40.,-5.);
\draw [color=xfqqff](18.5,3.4) node[anchor=north west] {$A_{N_{k}}^{\tbmag}$};
\draw (4.6,5) node[anchor=north west] {$A_{D}^{\boldsymbol{\varphi}}$};
\end{tikzpicture}

==> figs/twigb.tex <==
\definecolor{asb}{rgb}{0.,0.4,0.6}
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\begin{tikzpicture}[scale = 0.6]
			\begin{axis}[
				/pgf/number format/1000 sep={},
				%title={},
				axis lines = left,
				xlabel={$\gamma$},
            ylabel={$\max \norm{\tbmag}$},
				xmin=-1.1e+3, xmax=1.1e+3,
				ymin=-0.05, ymax=0.35,
				% x dir=reverse,
				xtick={-1000,-500,0,500,100},
				ytick={0,0.1,0.2,0.3},
				legend pos=south west,
				ymajorgrids=true,
				grid style=dotted,
				]
            %first line
				\addplot[
				color=blue,
				mark=diamond,
				]
				coordinates {
                        (-2000, 1.156997400867491)
                        (-1000, 0.33222074797321527)
                        (-750, 0.24444517810288036)
                        (-500, 0.16014079495547592)
                        (-250, 0.0803422536295229)
                        (-100, 0.03245038527903728)
                        (-10, 0.003254923758894494)
                        (0, 0)
                        (10, 0.0032549237588945096)
                        (100, 0.03245038527903762)
                        (250, 0.08034225362952188)
                        (500, 0.1601407949554726)
                        (750, 0.24444517810290156)
                        (1000, 0.3322207479732014)
                        (2000, 1.1569974008674502)
				};
            \addlegendentry{$\gamma_\mathrm{iso}$}

            %first line
				\addplot[
				color=asb,
				mark=triangle,
				]
				coordinates {
                        (-2000, 0.6037096994217915)
                        (-1000, 0.30619861699962686)
                        (-750, 0.23044981707236212)
                        (-500, 0.15407878369750255)
                        (-250, 0.07721589241084162)
                        (-100, 0.0309140552746497)
                        (-10, 0.003095886621876087)
                        (0, 0)
                        (10, 0.0030958866218760736)
                        (100, 0.030914055274649795)
                        (250, 0.07721589241084208)
                        (500, 0.15407878369750347)
                        (750, 0.23044981707236314)
                        (1000, 0.30619861699962464)
                        (2000, 0.6037096994217991)
				};
            \addlegendentry{$\gamma_\mathrm{cub}$}

            %first line
				% \addplot[
				% color=asb,
				% mark=triangle,
				% ]
				% coordinates {
    %                     (0.1, 1)
    %                     (1, 1)
    %                     (10, 1)
    %                     (100, 1)
    %                     (177.827941004, 1)
    %                     (316.227766017, 1)
    %                     (562.34132519, 1)
    %                     (1000, 1)
    %                     (1778.27941004, 1)
    %                     (3162.27766017, 1)
				% };
    %         \addlegendentry{$g_\mathrm{iso} + g_\mathrm{cub}$}
			\end{axis}
            % \draw (6.5,6.25) node[anchor=north east]{$_{ \muc \to + \infty, \, \Lc = 0}$};
		\end{tikzpicture}

==> figs/twigphi.tex <==
\definecolor{asb}{rgb}{0.,0.4,0.6}
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\begin{tikzpicture}[scale = 0.6]
			\begin{axis}[
				/pgf/number format/1000 sep={},
				%title={},
				axis lines = left,
				xlabel={$\gamma$},
				ylabel={$\max \norm{\disp}$},
				xmin=-1.1e+3, xmax=1.1e+3,
				ymin=718, ymax=737,
				% x dir=reverse,
				xtick={-1000,-500,0,500,100},
				ytick={720,725,730,735},
				legend style={at={(0.5,0.03)},anchor=south},
				ymajorgrids=true,
				grid style=dotted,
				]
                %first line
				\addplot[
				color=blue,
				mark=diamond,
				]
				coordinates {
                        (-2000, 696.3246950880534)
                        (-1000, 722.281044900731)
                        (-750, 727.6585848259098)
                        (-500, 731.720238487981)
                        (-250, 734.2639828544704)
                        (-100, 734.9930123847168)
                        (-10, 735.1313893426953)
                        (0, 735.1327885925028)
                        (10, 735.1313893426947)
                        (100, 734.9930123847123)
                        (250, 734.2639828544725)
                        (500, 731.7202384879758)
                        (750, 727.6585848259147)
                        (1000, 722.2810449007238)
                        (2000, 696.3246950880495)
				};
            \addlegendentry{$\gamma_\mathrm{iso}$}

            %first line
				\addplot[
				color=asb,
				mark=triangle,
				]
				coordinates {
                        (-2000, 734.4176726340238)
                        (-1000, 734.5763036268904)
                        (-750, 734.6103340017451)
                        (-500, 734.6538242923016)
                        (-250, 734.7631214758943)
                        (-100, 734.9735098467326)
                        (-10, 735.1293914799752)
                        (0, 735.1327885924873)
                        (10, 735.1293914799735)
                        (100, 734.9735098467323)
                        (250, 734.7631214759037)
                        (500, 734.6538242923117)
                        (750, 734.6103340017507)
                        (1000, 734.5763036268964)
                        (2000, 734.4176726340244)
				};
            \addlegendentry{$\gamma_\mathrm{cub}$}

			\end{axis}
            % \draw (6.5,6.25) node[anchor=north east]{$_{ \muc \to + \infty, \, \Lc = 0}$};
		\end{tikzpicture}
